Scalable Attribution and Control of Model Behavior During Training

Attributing and controlling model behavior during training requires identifying each example's contribution quickly enough to act before the next update. However, examples in the same training batch can produce similar behavioral changes, making their individual contributions difficult to distinguish. We address this ambiguity through mutual information, accounting for interference within the batch by quantifying how much the combined behavioral change reveals about each example's contribution. We show that this mutual information is a logarithmic function of Behavioral Gradient Uniqueness (BGU). BGU gives the information measure its geometric interpretation. Our Batch-Space Ghost (BS-Ghost) algorithm makes these scores practical inside the training loop through shared computation in batch space, without storing model-sized example gradients. On a complete 1,000-example Qwen2.5-7B-Instruct workload, our BS-Ghost implementation adds 27 seconds (8.0%) to 5.5 minutes of ordinary training. Removal and retraining demonstrate that BGU identifies data that causally shapes final behavior. At each training step, signed information identifies which examples strengthen or weaken the target behavior, explaining how behavior develops during training. Signed information also enables cheap intervention during training: it predicts how changing example weights will affect behavior in the next update. We then use these predictions to choose weights that steer behavior toward a desired target. This makes our framework a practical foundation for scalable oversight and verification of training pipelines and processes, helping evaluators assess model alignment, understand how it develops during training, and guide interventions that shape ongoing learning.

==> figures/bgu_distinguishability_caption.tex <==
% \caption{\textbf{Similar behavioral effects can make individual contributions hard to distinguish.}
% Panel A shows normalized directions and full-space similarities from a measured batch.
% A decoder tests this ambiguity by recovering weight assignments from measured loss changes (B).
% BGU better predicts recovery (C), motivating distinguishability for attribution during training.}

\caption{\textbf{Similar behavioral effects can make individual contributions hard to distinguish.}
\textbf{(A)} Optimizer-aware response directions from a measured batch; cosine similarities use the full behavioral space
\textbf{(B)} We vary example weights and train a decoder to recover which were increased or decreased from answer-loss changes. Lower recovery error on independent test interventions means an example's contribution is easier to distinguish.
\textbf{(C)} Mean Spearman correlations between attribution scores and negative test recovery error. BGU predicts recovery rankings best. Its improvement over our optimizer-aware response shows the value of accounting for batch interference (Appendix~\ref{app:distinguishability}).}
\vspace{-1em}

==> figures/bgu_distinguishability_picture.tex <==
\begingroup
\definecolor{bguInk}{HTML}{302F2B}
\definecolor{bguMuted}{HTML}{77746E}
\definecolor{bguWarm}{HTML}{B8AF9D}
\definecolor{bguLine}{HTML}{DDD9D1}
\definecolor{bguBlue}{HTML}{4D73A4}
\definecolor{bguCoral}{HTML}{C86D64}
\definecolor{bguBluePale}{HTML}{EAF0F7}
\definecolor{bguCoralPale}{HTML}{F8EAE6}
\definecolor{bguPaper}{HTML}{F7F6F3}
\definecolor{bguBar}{HTML}{B8C1CA}
\definecolor{bguBarBlue}{HTML}{6B8FB9}
\hypersetup{citecolor=bguMuted}
\scalebox{0.98}{%
\begin{tikzpicture}[
 x=1mm,y=1mm,font=\sffamily\fontsize{8}{9.5}\selectfont,text=bguInk,
 flow/.style={-{Stealth[length=1.65mm,width=1.15mm]},draw=bguWarm,line width=.7pt},
 textlabel/.style={anchor=west,inner sep=0pt},
 panel/.style={anchor=west,inner sep=0pt,font=\sffamily\bfseries\fontsize{9.1}{10.7}\selectfont},
 small/.style={inner sep=0pt,font=\sffamily\fontsize{7.4}{8.6}\selectfont},
]
\path[use as bounding box] (-2,13.5) rectangle (137.7,98);

\node[panel,text=bguWarm,font=\sffamily\bfseries\fontsize{11}{12}\selectfont] at (0,94.7) {A};
\node[panel] at (5.3,94.7) {Similar Changes Can Be Hard to Attribute};

\node[small,align=center,text=bguMuted] at (51,90.1) {Cosine Similarity};

\fill[bguPaper] (9.50000,73.00000) -- (19.15926,71.16987) -- (21.22981,76.63397) -- (11.57055,78.46410) -- cycle;
\fill[bguWarm] (9.5,73) circle (.4mm);
\draw[bguLine,densely dotted,line width=.45pt] (9.5,73.0) -- (23.43831,70.35913);
\draw[bguLine,densely dotted,line width=.45pt] (9.5,73.0) -- (13.23476,82.85587);
\draw[bguLine,densely dotted,line width=.45pt] (9.5,73.0) -- (9.50000,83.20355);
\draw[flow,draw=bguBlue,line width=.85pt] (9.5,73.0) -- (22.05704,70.62083);
\node[small,text=bguBlue,anchor=west] at (23.05704,70.62083) {A};
\draw[flow,draw=bguBlue,line width=.85pt] (9.5,73.0) -- (21.86037,75.84792);
\node[small,text=bguBlue,anchor=west] at (22.86037,75.84792) {B};
\draw[flow,draw=bguCoral,line width=.85pt] (9.5,73.0) -- (7.53569,83.94650);
\node[small,text=bguCoral,anchor=west] at (8.53569,83.94650) {C};
\node[small,text=bguMuted,align=center] at (18,89.1) {Predicted Changes\\in Answer Losses};


\node[small,text=bguMuted] at (45,87.2) {A};
\node[small,text=bguMuted] at (51,87.2) {B};
\node[small,text=bguMuted] at (57,87.2) {C};
\node[small,text=bguMuted] at (40.7,83) {A};
\fill[bguPaper] (42,80) rectangle ++(6,6);
\draw[white,line width=.5pt] (42,80) rectangle ++(6,6);
\node[small,text=bguInk] at (45,83) {1.00};
\fill[bguBlue!67.057161!white] (48,80) rectangle ++(6,6);
\draw[white,line width=.5pt] (48,80) rectangle ++(6,6);
\node[small,text=white] at (51,83) {0.84};
\fill[bguCoral!16.423033!white] (54,80) rectangle ++(6,6);
\draw[white,line width=.5pt] (54,80) rectangle ++(6,6);
\node[small,text=bguInk] at (57,83) {-0.21};
\node[small,text=bguMuted] at (40.7,77) {B};
\fill[bguBlue!67.057161!white] (42,74) rectangle ++(6,6);
\draw[white,line width=.5pt] (42,74) rectangle ++(6,6);
\node[small,text=white] at (45,77) {0.84};
\fill[bguPaper] (48,74) rectangle ++(6,6);
\draw[white,line width=.5pt] (48,74) rectangle ++(6,6);
\node[small,text=bguInk] at (51,77) {1.00};
\fill[bguCoral!5.811206!white] (54,74) rectangle ++(6,6);
\draw[white,line width=.5pt] (54,74) rectangle ++(6,6);
\node[small,text=bguInk] at (57,77) {-0.07};
\node[small,text=bguMuted] at (40.7,71) {C};
\fill[bguCoral!16.423033!white] (42,68) rectangle ++(6,6);
\draw[white,line width=.5pt] (42,68) rectangle ++(6,6);
\node[small,text=bguInk] at (45,71) {-0.21};
\fill[bguCoral!5.811206!white] (48,68) rectangle ++(6,6);
\draw[white,line width=.5pt] (48,68) rectangle ++(6,6);
\node[small,text=bguInk] at (51,71) {-0.07};
\fill[bguPaper] (54,68) rectangle ++(6,6);
\draw[white,line width=.5pt] (54,68) rectangle ++(6,6);
\node[small,text=bguInk] at (57,71) {1.00};


\draw[bguLine,line width=.45pt] (70.3,66) -- (70.3,97);
\node[panel,text=bguWarm,font=\sffamily\bfseries\fontsize{11}{12}\selectfont] at (75,94.7) {B};
\node[panel] at (80.3,94.7) {Recovering Weight Assignments};
\node[small,align=center] at (83.6,88.1) {Vary Example\\Weights};
\node[small,align=center] at (107.4,88.1) {LLM\\Update};
\node[small,align=center] at (124.3,88.1) {Measured Changes\\in Answer Losses};
\draw[bguWarm,densely dashed,line width=.45pt] (77.2,80.2) -- (90,80.2);
\foreach \x/\height/\col in {78.5/3.1/bguCoral,83.6/-2.6/bguCoral,88.7/3.1/bguCoral}{
 \draw[\col,line width=.8pt] (\x,80.2) -- (\x,80.2+\height);
 \fill[\col] (\x,80.2+\height) circle (.65mm);
}
\draw[flow] (92.1,80.2) -- (98,80.2);
\foreach \ya in {77.5,80.2,82.9}{
 \foreach \yb in {78.9,81.6}{\draw[bguLine,line width=.35pt] (101.4,\ya) -- (106.1,\yb);}
}
\foreach \ya in {78.9,81.6}{
 \foreach \yb in {77.5,80.2,82.9}{\draw[bguLine,line width=.35pt] (106.1,\ya) -- (110.8,\yb);}
}
\foreach \x/\y in {101.4/77.5,101.4/80.2,101.4/82.9,106.1/78.9,106.1/81.6,110.8/77.5,110.8/80.2,110.8/82.9}{
 \draw[draw=bguWarm,fill=white,line width=.55pt] (\x,\y) circle (.65mm);
}
\draw[flow] (113.1,80.2) -- (122.1,80.2);
\draw[draw=bguBlue,fill=bguBluePale,line width=.7pt,rounded corners=1.3pt]
 (124.2,76.4) rectangle (135.3,84);
\node[text=bguBlue,font=\fontsize{11}{12}\selectfont,inner sep=0pt] at (129.75,80.2) {$\Delta b$};
\draw[flow,draw=bguBlue] (129.75,75.8) -- (129.75,73.1);
\draw[draw=bguBlue,fill=bguBluePale,line width=.65pt,rounded corners=1.3pt]
 (117.2,64.9) rectangle (135.7,72.5);
\node[small,align=center,text=bguBlue] at (126.45,68.7) {Trained\\Decoder};
\draw[flow] (116.6,68.7) -- (112.2,68.7);
\node[small,align=center] at (95.6,70.4) {Predicted vs. Known Assignments};
\node[small,text=bguBlue,font=\sffamily\bfseries\fontsize{8}{9.5}\selectfont] at (95.6,66.6) {Recovery Error};
\draw[flow,draw=bguCoral] (83.6,76.5) -- (83.6,73.1);


\draw[bguLine,line width=.55pt] (0,63.5) -- (135.7,63.5);
\node[panel,text=bguWarm,font=\sffamily\bfseries\fontsize{11}{12}\selectfont] at (0,60) {C};
\node[panel,font=\sffamily\bfseries\fontsize{9.6}{11}\selectfont] at (5.3,60)
 {Which Attribution Score Best Predicts Recovery?};

\foreach \rowy in {50.4,44.8,39.2,33.6,28.0}{
 \fill[bguPaper] (0,\rowy-1.35) rectangle (135.7,\rowy+1.35);
}
\fill[bguBluePale,rounded corners=1.1pt] (0,54.7) rectangle (135.7,57.3);
\draw[bguLine,line width=.35pt] (93,22.8) -- (93,57.8);
\draw[bguMuted,line width=.4pt] (93,22.8) -- (93,22.0);
\node[small,anchor=north,text=bguMuted] at (93,21.3) {$ -.25 $};
\draw[bguLine,line width=.35pt] (100.8,22.8) -- (100.8,57.8);
\draw[bguMuted,line width=.4pt] (100.8,22.8) -- (100.8,22.0);
\node[small,anchor=north,text=bguMuted] at (100.8,21.3) {$ 0 $};
\draw[bguLine,line width=.35pt] (116.4,22.8) -- (116.4,57.8);
\draw[bguMuted,line width=.4pt] (116.4,22.8) -- (116.4,22.0);
\node[small,anchor=north,text=bguMuted] at (116.4,21.3) {$ .5 $};
\draw[bguLine,line width=.35pt] (132,22.8) -- (132,57.8);
\draw[bguMuted,line width=.4pt] (132,22.8) -- (132,22.0);
\node[small,anchor=north,text=bguMuted] at (132,21.3) {$ 1 $};
\draw[bguMuted,line width=.4pt] (93,22.8) -- (132,22.8);
\draw[bguMuted,line width=.4pt] (100.8,22.8) -- (100.8,57.8);
\node[textlabel,font=\sffamily\fontsize{7.9}{9.4}\selectfont,text=bguBlue] at (1,56.00) {\textbf{BGU} (Equ.~\ref{eq:information-bgu})};
\fill[bguBarBlue,rounded corners=.45pt] (100.8,55.10) rectangle (125.25868552,56.90);
\node[small,anchor=west,text=bguBlue] at (126.10868552,56.00) {0.784};
\node[textlabel,font=\sffamily\fontsize{7.9}{9.4}\selectfont,text=bguBlue] at (1,53.20) {Our Optimizer-Aware Response (Equ.~\ref{eq:signed-effect})};
\fill[bguBarBlue,rounded corners=.45pt] (100.8,52.30) rectangle (119.14818883,54.10);
\node[small,anchor=west,text=bguBlue] at (119.99818883,53.20) {0.588};
\node[textlabel,font=\sffamily\fontsize{7.9}{9.4}\selectfont,text=bguInk] at (1,50.40) {EK-FAC {\fontsize{7.1}{8.3}\selectfont\citep{grosse2023studyinglargelanguagemodel}}};
\fill[bguBar,rounded corners=.45pt] (100.8,49.50) rectangle (118.74587855,51.30);
\node[small,anchor=west,text=bguMuted] at (119.59587855,50.40) {0.575};
\node[textlabel,font=\sffamily\fontsize{7.9}{9.4}\selectfont,text=bguInk] at (1,47.60) {Adam Shapley (Batch Jacobian) {\fontsize{7.1}{8.3}\selectfont\citep{ding2026inrundatashapleyadam}}};
\fill[bguBar,rounded corners=.45pt] (100.8,46.70) rectangle (118.61211058,48.50);
\node[small,anchor=west,text=bguMuted] at (119.46211058,47.60) {0.571};
\node[textlabel,font=\sffamily\fontsize{7.9}{9.4}\selectfont,text=bguInk] at (1,44.80) {TRAK {\fontsize{7.1}{8.3}\selectfont\citep{park2023trakattributingmodelbehavior}}};
\fill[bguBar,rounded corners=.45pt] (100.8,43.90) rectangle (118.48832242,45.70);
\node[small,anchor=west,text=bguMuted] at (119.33832242,44.80) {0.567};
\node[textlabel,font=\sffamily\fontsize{7.9}{9.4}\selectfont,text=bguInk] at (1,42.00) {LinFAC {\fontsize{7.1}{8.3}\selectfont\citep{zhang2024correctinglargelanguagemodel}}};
\fill[bguBar,rounded corners=.45pt] (100.8,41.10) rectangle (117.92677363,42.90);
\node[small,anchor=west,text=bguMuted] at (118.77677363,42.00) {0.549};
\node[textlabel,font=\sffamily\fontsize{7.9}{9.4}\selectfont,text=bguInk] at (1,39.20) {MAGIC {\fontsize{7.1}{8.3}\selectfont\citep{ilyas2025magicnearoptimaldataattribution}}};
\fill[bguBar,rounded corners=.45pt] (100.8,38.30) rectangle (117.27570181,40.10);
\node[small,anchor=west,text=bguMuted] at (118.12570181,39.20) {0.528};
\node[textlabel,font=\sffamily\fontsize{7.9}{9.4}\selectfont,text=bguInk] at (1,36.40) {In-Run Shapley (First / Second Order) {\fontsize{7.1}{8.3}\selectfont\citep{wang2025datashapleytrainingrun}}};
\fill[bguBar,rounded corners=.25pt] (100.8,36.55) rectangle (116.34903120,37.30);
\fill[bguBar,rounded corners=.25pt] (100.8,35.50) rectangle (116.23994029,36.25);
\node[small,anchor=west,text=bguMuted] at (117.19903120,36.40) {0.498 / 0.495};
\node[textlabel,font=\sffamily\fontsize{7.9}{9.4}\selectfont,text=bguInk] at (1,33.60) {Adam Shapley (Singleton Update) {\fontsize{7.1}{8.3}\selectfont\citep{ding2026inrundatashapleyadam}}};
\fill[bguBar,rounded corners=.45pt] (100.8,32.70) rectangle (111.73176383,34.50);
\node[small,anchor=west,text=bguMuted] at (112.58176383,33.60) {0.350};
\node[textlabel,font=\sffamily\fontsize{7.9}{9.4}\selectfont,text=bguInk] at (1,30.80) {GREATS (Greedy Order) {\fontsize{7.1}{8.3}\selectfont\citep{NEURIPS2024_ed165f2f}}};
\fill[bguBar,rounded corners=.45pt] (100.8,29.90) rectangle (106.84242424,31.70);
\node[small,anchor=west,text=bguMuted] at (107.69242424,30.80) {0.194};
\node[textlabel,font=\sffamily\fontsize{7.9}{9.4}\selectfont,text=bguInk] at (1,28.00) {LESS {\fontsize{7.1}{8.3}\selectfont\citep{xia2024lessselectinginfluentialdata}}};
\fill[bguBar,rounded corners=.45pt] (100.8,27.10) rectangle (106.56372843,28.90);
\node[small,anchor=west,text=bguMuted] at (107.41372843,28.00) {0.185};
\node[textlabel,font=\sffamily\fontsize{7.9}{9.4}\selectfont,text=bguInk] at (1,25.20) {TrackStar {\fontsize{7.1}{8.3}\selectfont\citep{chang2024scalableinfluencefacttracing}}};
\fill[bguBar,rounded corners=.45pt] (100.8,24.30) rectangle (94.46666667,26.10);
\node[small,anchor=east,text=bguMuted] at (93.61666667,25.20) {-0.203};
\node[small,anchor=north,text=bguMuted] at (112.5,17.7) {Spearman Correlation};
\end{tikzpicture}%
}%
\endgroup%
\vspace{-1em}

==> figures/bgu_information_control_picture.tex <==
\begingroup
\definecolor{bguBlue}{HTML}{0072B2}
\definecolor{bguPale}{HTML}{EFF7FC}
\definecolor{bguInk}{HTML}{242A30}
\definecolor{bguGray}{HTML}{687887}
\definecolor{bguRed}{HTML}{C44E52}
\noindent\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
 font=\normalsize,
 block/.style={draw=bguInk,fill=white,line width=.85pt,rounded corners=3pt,align=center,inner xsep=5pt,inner ysep=6pt},
 blueblock/.style={block,draw=bguBlue,fill=bguPale},
 flow/.style={-{Stealth[length=2.4mm,width=1.7mm]},line width=1pt,draw=bguInk},
 blueflow/.style={flow,draw=bguBlue},
 tap/.style={densely dotted,line width=.85pt,draw=bguGray},
 signal/.style={fill=white,inner sep=2pt},
]
 \node[block,text width=1.75cm,minimum height=1.2cm] (train) at (.6,3.3) {Forward\\Backward};
 \node[blueblock,text width=5.7cm,minimum height=1.65cm] (score) at (5.175,3.3) {
  Compute BGU\\[5pt]
  {\small $S_{t,j}=\tfrac12\operatorname{sign}(r_{t,j})\log_2(1+\BGU_{t,j})$}
 };
 \node[blueblock,text width=5.25cm,minimum height=4.45cm] (control) at (11.75,3.3) {
  Control Weights\\[5pt]
  \includegraphics[width=4.3cm]{figures/feedback_prediction.pdf}\\[4pt]
  {\small $\displaystyle\min_{\substack{\mathbf w\in\mathcal W_t\\\widehat p_{t+1}(\mathbf w)\le p_t^{\rm tar}}}\sum_jm_{t,j}(\mathbf S_t,\mathbf r_t)(\ln w_j)^2$}
 };
 \node[block,text width=2.55cm,minimum height=1.2cm] (update) at (17.1,3.3) {
  Optimizer Step\\[5pt]$\theta_{t+1}=F_t(\mathbf w_t)$
 };
 \coordinate (batchport) at ($(train.west)+(0,.26cm)$);
 \coordinate (modelport) at ($(train.west)+(0,-.26cm)$);
 \coordinate (batch) at (-1.75,3.56);
 \foreach \dx/\col in {-.31/bguBlue,-.10/bguRed,.11/bguBlue,.32/bguRed}{
  \fill[\col,rounded corners=.8pt] ($(batch)+(\dx cm,-.18cm)$) rectangle ++(.15cm,.36cm);
 }
 \draw[flow] ($(batch)+(.5cm,0)$) -- (batchport);
 \node[signal,anchor=south] at ($(batch)+(0,.3cm)$) {Batch $\mathcal B_t$};
 \node[signal,anchor=north] at (-1.75,2.76) {Model $\theta_t$};
 \draw[flow] (train.east) -- (score.west);
 \draw[blueflow] (score.east) -- (control.west);
 \draw[blueflow] (control.east) -- (update.west);
 \node[signal,text=bguBlue,anchor=south,yshift=4pt] (slab) at ($(score.east)!.5!(control.west)$) {$\mathbf S_t$};
 \node[signal,text=bguBlue,anchor=south,yshift=4pt] (wlab) at ($(control.east)!.5!(update.west)$) {$\mathbf w_t$};
 \node[inner sep=0pt] (effects) at ($(slab)+(0,3.1cm)$) {\includegraphics[width=2.5cm]{figures/feedback_effects.pdf}};
 \node[inner sep=0pt] (weights) at ($(wlab)+(0,3.1cm)$) {\includegraphics[width=2.35cm]{figures/feedback_weights.pdf}};
 \draw[tap] (effects.south) -- (slab.north);
 \draw[tap] (weights.south) -- (wlab.north);
 \node[circle,draw=bguBlue,fill=white,line width=.9pt,minimum size=.68cm,inner sep=0pt,text=bguBlue] (sum) at (5.9,1.35) {$\Sigma$};
 \draw[blueflow] (3.25,1.35) -- (sum.west);
 \node[signal,text=bguBlue,anchor=south,yshift=4pt] at (4.05,1.35) {Target $p^\star=30$};
 \node[text=bguBlue] at ($(sum.west)+(-.15cm,.2cm)$) {$+$};
 \draw[blueflow] (sum.north) -- (sum.north |- score.south);
 \node[signal,text=bguBlue,anchor=west,align=left] at (6.3,2.02) {$p^\star-p_t$\\{\small Activate steering}};
 \node[blueblock,text width=2.2cm,minimum height=.62cm] (persona) at (11.75,-.10) {Persona Score};
 \coordinate (out) at (19.7,3.3);
 \draw[flow] (update.east) -- (out);
 \node[signal,anchor=south west,yshift=4pt] at ($(update.east)+(.15cm,0)$) {$\theta_{t+1}$};
 \draw[draw=bguInk,line width=1pt] (out) -- (19.7,-.85);
 \draw[blueflow] (19.7,-.10) -- (persona.east);
 \fill[bguInk] (19.7,-.10) circle(1.3pt);
 \draw[blueflow,rounded corners=4pt] (persona.west) -- (sum.south |- persona.west) -- (sum.south);
 \node[signal,text=bguBlue,anchor=south,yshift=3pt] at (8.45,-.10) {$p_t$};
 \node[text=bguBlue] at ($(sum.south)+(-.18cm,-.15cm)$) {$-$};
 \draw[flow,rounded corners=5pt] (19.7,-.85) -- (-2.9,-.85) |- (modelport);
 \node[inner sep=0pt,anchor=north] at (8.5,-1.32) {
  \includegraphics[width=20.55cm]{figures/feedback_responses.pdf}
 };
\end{tikzpicture}%
}
\endgroup

